Inductive Synthesis of Inductive Heap Predicates -- Extended Version

We present an approach to automatically synthesise recursive predicates in Separation Logic (SL) from concrete data structure instances using Inductive Logic Programming (ILP) techniques. The main challenges to make such synthesis effective are (1) making it work without negative examples that are required in ILP but are difficult to construct for heap-based structures in an automated fashion, and (2) to be capable of summarising not just the shape of a heap (e.g., it is a linked list), but also the properties of the data it stores (e.g., it is a sorted linked list). We tackle these challenges with a new predicate learning algorithm. The key contributions of our work are (a) the formulation of ILP-based learning only using positive examples and (b) an algorithm that synthesises property-rich SL predicates from concrete memory graphs based on the positive-only learning. We show that our framework can efficiently and correctly synthesise SL predicates for structures that were beyond the reach of the state-of-the-art tools, including those featuring non-trivial payload constraints (e.g., binary search trees) and nested recursion (e.g., n-ary trees). We further extend the usability of our approach by a memory graph generator that produces positive heap examples from programs. Finally, we show how our approach facilitates deductive verification and synthesis of correct-by-construction code.

==> figure/graphs.tex <==
{\small{
\begin{tabular}{c}
    \begin{tikzpicture}
        \node[circle, draw] (n1) at (0,1.5) {p11};
        \node[circle, draw] (n2) at (2,1.5) {p12};
        \node[circle, draw] (n3) at (4,1.5) {p13};
        \node[draw] (null) at (6,1.5) {null};
        \node[draw] (v1) at (0,0) {1};
        \node[draw] (v2) at (2,0) {2};
        \node[draw] (v3) at (4,0) {3};
        \draw[->] (n1) --  node [above,midway] {\mynext} (n2);
        \draw[->] (n2) --  node [above,midway] {\mynext} (n3);
        \draw[->] (n3) --  node [above,midway] {\mynext} (null);
        \draw[->] (n1) --  node [midway] [above,midway,sloped] {\myvalue} (v1);
        \draw[->] (n2) --  node [midway] [above,midway,sloped] {\myvalue} (v2);
        \draw[->] (n3) --  node [midway] [above,midway,sloped] {\myvalue} (v3);
    \end{tikzpicture}
\\
\\
  \begin{tikzpicture}
        \node[circle, draw] (n1) at (0,1.5) {p21};
        \node[circle, draw] (n2) at (1.8,1.5) {p22};
        \node[circle, draw] (n3) at (3.6,1.5) {p23};
        \node[circle, draw] (n4) at (5.4,1.5) {p24};
        \node[draw] (null) at (7.2,1.5) {null};
        \node[draw] (v1) at (0,0) {2};
        \node[draw] (v2) at (1.8,0) {4};
        \node[draw] (v3) at (3.6,0) {6};
        \node[draw] (v4) at (5.4,0) {9};
        \draw[->] (n1) --  node [above,midway] {\mynext} (n2);
        \draw[->] (n2) --  node [above,midway] {\mynext} (n3);
        \draw[->] (n3) --  node [above,midway] {\mynext} (n4);
        \draw[->] (n4) --  node [above,midway] {\mynext} (null);
        \draw[->] (n1) --  node [above,midway,sloped] {\myvalue} (v1);
        \draw[->] (n2) --  node [above,midway,sloped] {\myvalue} (v2);
        \draw[->] (n3) --  node [above,midway,sloped] {\myvalue} (v3);
        \draw[->] (n4) --  node [above,midway,sloped] {\myvalue} (v4);
    \end{tikzpicture}
\end{tabular}
}}


==> figure/workflow.tex <==
\begin{tikzpicture}[
    node distance=2em and 3em,
    every node/.style={rectangle, draw, rounded corners, text centered, minimum height=1em},
    arrow/.style={-Stealth, thick},
    decision/.style={diamond, draw, text centered, inner sep=0pt, aspect=2},
]

% Nodes
\node[decision] (decision) {\faUser};
\node[above right=1em and 6em of decision] (generator) {\ggen ($\S\text{\ref{sec:generator}}$)};
\node[below right=1em and 6em of decision] (manual) {Write Manually};
% \node[right=of decision, text width=12em] (fuzzing) {Automated obtaining from programs\\ or Manually Written};
\node[right=22em of decision] (sippy) {\tool ($\S\text{\ref{sec:positive} \&}~\S\text{\ref{sec:SLsynthesis}}$)} ;
\node[above right=1em and 12em of sippy] (verifiers) {Verification ($\S\text{\ref{sec:verification}}$)};
\node[right=12em of sippy] (synthesizers) {Synthesis ($\S\text{\ref{sec:synthesis}}$)};
\node[below right=1em and 12em of sippy] (others) {Other applications};


% Edges with labels
\draw[arrow] (decision) -- node[above, draw=none, align=center, sloped] {Program} (generator);
\draw[arrow] (decision) -- node[below, draw=none, align=center, sloped] {or} (manual);
\draw[arrow] (manual) -- node[above, draw=none, align=left] {Memory Graphs~~} (sippy);
\draw[arrow] (generator) --  (sippy);
\draw[arrow] (sippy) -- node[above, draw=none, align=center] {Heap Predicates} node[below,draw=none,align=center] {for further applications} ++(14em, 0) coordinate (branch);
% \draw[arrow] (mid) -- node[above, draw=none, rectangle, align=center, sloped] {2} ++(1em, 0) coordinate (branch);
\draw[arrow] (branch) |- (verifiers);
\draw[arrow] (branch) |- (synthesizers);
\draw[arrow] (branch) |- (others);

\end{tikzpicture}

